On the theory of the spin gap in bilayer cuprates

We formulate and solve a model of two planes of antiferromagnetically correlated electrons coupled together by a weak antiferromagnetic interaction of strength $\lambda$. We show that in-plane antiferromagnetic correlations dramatically enhance the pairing effect of the interplane interaction. For the case where the in-plane correlation length $\kappa^{-1} \sim T^{-1/2}$, we find that the interaction $\lambda$ leads to spin pairing at a temperature $T^{*} \sim \lambda$, much higher than the usual BCS result $exp(-J/\lambda)$. We suggest that this is a possible explanation of the spin gap effects observed below $T^{*} \sim 150K$ in $YBa_2Cu_3O_{6.6}$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%% Figure 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Thu Dec  9 01:12:04 EST 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.15873 0.204587 0.0632907 [
p
/Times-Roman findfont 16 scalefont setfont
[(Fig 1)] .5  .01472  0 0 Msboxa
P
[ 0 0 0 0 ]
[ 1 .61803  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
P
p
p
p
.5  g
.11905  .20459  m
.11905  .58433  L
.24603  .58433  L
.24603  .20459  L
F
P
p
.02  w
.02381  .20459  m
.34127  .20459  L
s
P
p
.02  w
.02381  .58433  m
.34127  .58433  L
s
P
p
.02  w
.65873  .20459  m
.97619  .20459  L
s
P
p
.02  w
.65873  .58433  m
.97619  .58433  L
s
P
p
[ .02  .02  ] 0 setdash
.01  w
.81746  .35649  m
.81746  .43243  L
s
P
p
.01  w
.45238  .37547  m
.54762  .37547  L
s
P
p
.01  w
.45238  .41345  m
.54762  .41345  L
s
P
p
.02  w
newpath
matrix currentmatrix
.09524  .03797  scale
8.58333 8.38748 1 0 365.73 arc
setmatrix
s
P
p
.02  w
newpath
matrix currentmatrix
.09524  .03797  scale
8.58333 12.3875 1 0 365.73 arc
setmatrix
s
P
.02381  .1856  m
.02381  .22357  L
.0873  .20459  L
F
.27778  .1856  m
.27778  .22357  L
.34127  .20459  L
F
.02381  .56534  m
.02381  .60332  L
.0873  .58433  L
F
.27778  .56534  m
.27778  .60332  L
.34127  .58433  L
F
.65873  .1856  m
.65873  .22357  L
.72222  .20459  L
F
.9127  .1856  m
.9127  .22357  L
.97619  .20459  L
F
.65873  .56534  m
.65873  .60332  L
.72222  .58433  L
F
.9127  .56534  m
.9127  .60332  L
.97619  .58433  L
F
P
p
p
.004  w
.81746  .20459  m
.83333  .20617  L
.83991  .20696  L
.84265  .20736  L
.84495  .20775  L
.84679  .20815  L
.84812  .20854  L
.8486  .20874  L
.84878  .20884  L
.84893  .20894  L
.84905  .20904  L
.84914  .20914  L
.84919  .20924  L
.84921  .20933  L
.84919  .20943  L
.84914  .20953  L
.84905  .20963  L
.84893  .20973  L
.8486  .20993  L
.84812  .21013  L
.84752  .21032  L
.84679  .21052  L
.84495  .21092  L
.83991  .21171  L
.83333  .2125  L
.81746  .21408  L
.80159  .21566  L
.79501  .21645  L
.79227  .21685  L
.78997  .21725  L
.78813  .21764  L
.7868  .21804  L
.78632  .21823  L
.78614  .21833  L
.78599  .21843  L
.78587  .21853  L
.78578  .21863  L
.78573  .21873  L
.78571  .21883  L
.78573  .21893  L
.78578  .21903  L
.78587  .21912  L
.78599  .21922  L
.78614  .21932  L
.78632  .21942  L
.7868  .21962  L
.78813  .22001  L
.78997  .22041  L
.79501  .2212  L
.80159  .22199  L
Mistroke
.81746  .22357  L
.83333  .22516  L
.83991  .22595  L
.84495  .22674  L
.84679  .22713  L
.84752  .22733  L
.84812  .22753  L
.8486  .22773  L
.84878  .22783  L
.84893  .22793  L
.84905  .22802  L
.84914  .22812  L
.84919  .22822  L
.84921  .22832  L
.84919  .22842  L
.84914  .22852  L
.84905  .22862  L
.84893  .22872  L
.8486  .22891  L
.84812  .22911  L
.84752  .22931  L
.84679  .22951  L
.84495  .2299  L
.83991  .23069  L
.83333  .23149  L
.81746  .23307  L
.80159  .23465  L
.79501  .23544  L
.79227  .23584  L
.78997  .23623  L
.78813  .23663  L
.7874  .23683  L
.7868  .23702  L
.78632  .23722  L
.78614  .23732  L
.78599  .23742  L
.78587  .23752  L
.78578  .23762  L
.78573  .23772  L
.78571  .23781  L
.78573  .23791  L
.78578  .23801  L
.78587  .23811  L
.78599  .23821  L
.78632  .23841  L
.7868  .23861  L
.78813  .239  L
.78997  .2394  L
.79501  .24019  L
.80159  .24098  L
Mistroke
.81746  .24256  L
.83333  .24414  L
.83991  .24494  L
.84265  .24533  L
.84495  .24573  L
.84679  .24612  L
.84812  .24652  L
.8486  .24672  L
.84878  .24681  L
.84893  .24691  L
.84905  .24701  L
.84914  .24711  L
.84919  .24721  L
.84921  .24731  L
.84919  .24741  L
.84914  .24751  L
.84905  .24761  L
.84893  .2477  L
.84878  .2478  L
.8486  .2479  L
.84812  .2481  L
.84679  .2485  L
.84495  .24889  L
.83991  .24968  L
.83333  .25047  L
.81746  .25206  L
.80159  .25364  L
.79501  .25443  L
.79227  .25482  L
.78997  .25522  L
.78813  .25562  L
.7874  .25581  L
.7868  .25601  L
.78632  .25621  L
.78614  .25631  L
.78599  .25641  L
.78587  .25651  L
.78578  .2566  L
.78573  .2567  L
.78571  .2568  L
.78573  .2569  L
.78578  .257  L
.78587  .2571  L
.78599  .2572  L
.78632  .2574  L
.7868  .25759  L
.78813  .25799  L
.78997  .25838  L
.79501  .25918  L
.80159  .25997  L
Mistroke
.81746  .26155  L
.83333  .26313  L
.83991  .26392  L
.84265  .26432  L
.84495  .26471  L
.84679  .26511  L
.84812  .2655  L
.8486  .2657  L
.84878  .2658  L
.84893  .2659  L
.84905  .266  L
.84914  .2661  L
.84919  .2662  L
.84921  .2663  L
.84919  .26639  L
.84914  .26649  L
.84905  .26659  L
.84893  .26669  L
.84878  .26679  L
.8486  .26689  L
.84812  .26709  L
.84679  .26748  L
.84495  .26788  L
.83991  .26867  L
.83333  .26946  L
.81746  .27104  L
.80159  .27262  L
.79501  .27342  L
.79227  .27381  L
.78997  .27421  L
.78813  .2746  L
.7874  .2748  L
.7868  .275  L
.78632  .2752  L
.78614  .27529  L
.78599  .27539  L
.78587  .27549  L
.78578  .27559  L
.78573  .27569  L
.78571  .27579  L
.78573  .27589  L
.78578  .27599  L
.78587  .27609  L
.78599  .27618  L
.78632  .27638  L
.7868  .27658  L
.78813  .27698  L
.78997  .27737  L
.79501  .27816  L
.80159  .27895  L
Mistroke
.81746  .28054  L
Mfstroke
P
P
p
p
.004  w
.81746  .50838  m
.83333  .50997  L
.83991  .51076  L
.84265  .51115  L
.84495  .51155  L
.84679  .51194  L
.84812  .51234  L
.8486  .51254  L
.84878  .51264  L
.84893  .51273  L
.84905  .51283  L
.84914  .51293  L
.84919  .51303  L
.84921  .51313  L
.84919  .51323  L
.84914  .51333  L
.84905  .51343  L
.84893  .51353  L
.8486  .51372  L
.84812  .51392  L
.84752  .51412  L
.84679  .51432  L
.84495  .51471  L
.83991  .5155  L
.83333  .51629  L
.81746  .51788  L
.80159  .51946  L
.79501  .52025  L
.79227  .52065  L
.78997  .52104  L
.78813  .52144  L
.7868  .52183  L
.78632  .52203  L
.78614  .52213  L
.78599  .52223  L
.78587  .52233  L
.78578  .52243  L
.78573  .52252  L
.78571  .52262  L
.78573  .52272  L
.78578  .52282  L
.78587  .52292  L
.78599  .52302  L
.78614  .52312  L
.78632  .52322  L
.7868  .52341  L
.78813  .52381  L
.78997  .52421  L
.79501  .525  L
.80159  .52579  L
Mistroke
.81746  .52737  L
.83333  .52895  L
.83991  .52974  L
.84495  .53053  L
.84679  .53093  L
.84752  .53113  L
.84812  .53133  L
.8486  .53152  L
.84878  .53162  L
.84893  .53172  L
.84905  .53182  L
.84914  .53192  L
.84919  .53202  L
.84921  .53212  L
.84919  .53222  L
.84914  .53231  L
.84905  .53241  L
.84893  .53251  L
.8486  .53271  L
.84812  .53291  L
.84752  .53311  L
.84679  .5333  L
.84495  .5337  L
.83991  .53449  L
.83333  .53528  L
.81746  .53686  L
.80159  .53845  L
.79501  .53924  L
.79227  .53963  L
.78997  .54003  L
.78813  .54042  L
.7874  .54062  L
.7868  .54082  L
.78632  .54102  L
.78614  .54112  L
.78599  .54121  L
.78587  .54131  L
.78578  .54141  L
.78573  .54151  L
.78571  .54161  L
.78573  .54171  L
.78578  .54181  L
.78587  .54191  L
.78599  .54201  L
.78632  .5422  L
.7868  .5424  L
.78813  .5428  L
.78997  .54319  L
.79501  .54398  L
.80159  .54477  L
Mistroke
.81746  .54636  L
.83333  .54794  L
.83991  .54873  L
.84265  .54913  L
.84495  .54952  L
.84679  .54992  L
.84812  .55031  L
.8486  .55051  L
.84878  .55061  L
.84893  .55071  L
.84905  .55081  L
.84914  .55091  L
.84919  .55101  L
.84921  .5511  L
.84919  .5512  L
.84914  .5513  L
.84905  .5514  L
.84893  .5515  L
.84878  .5516  L
.8486  .5517  L
.84812  .5519  L
.84679  .55229  L
.84495  .55269  L
.83991  .55348  L
.83333  .55427  L
.81746  .55585  L
.80159  .55743  L
.79501  .55822  L
.79227  .55862  L
.78997  .55902  L
.78813  .55941  L
.7874  .55961  L
.7868  .55981  L
.78632  .56  L
.78614  .5601  L
.78599  .5602  L
.78587  .5603  L
.78578  .5604  L
.78573  .5605  L
.78571  .5606  L
.78573  .5607  L
.78578  .5608  L
.78587  .56089  L
.78599  .56099  L
.78632  .56119  L
.7868  .56139  L
.78813  .56178  L
.78997  .56218  L
.79501  .56297  L
.80159  .56376  L
Mistroke
.81746  .56534  L
.83333  .56693  L
.83991  .56772  L
.84265  .56811  L
.84495  .56851  L
.84679  .5689  L
.84812  .5693  L
.8486  .5695  L
.84878  .5696  L
.84893  .5697  L
.84905  .56979  L
.84914  .56989  L
.84919  .56999  L
.84921  .57009  L
.84919  .57019  L
.84914  .57029  L
.84905  .57039  L
.84893  .57049  L
.84878  .57059  L
.8486  .57068  L
.84812  .57088  L
.84679  .57128  L
.84495  .57167  L
.83991  .57246  L
.83333  .57326  L
.81746  .57484  L
.80159  .57642  L
.79501  .57721  L
.79227  .57761  L
.78997  .578  L
.78813  .5784  L
.7874  .5786  L
.7868  .57879  L
.78632  .57899  L
.78614  .57909  L
.78599  .57919  L
.78587  .57929  L
.78578  .57939  L
.78573  .57949  L
.78571  .57958  L
.78573  .57968  L
.78578  .57978  L
.78587  .57988  L
.78599  .57998  L
.78632  .58018  L
.7868  .58038  L
.78813  .58077  L
.78997  .58117  L
.79501  .58196  L
.80159  .58275  L
Mistroke
.81746  .58433  L
Mfstroke
P
P
p
/Times-Roman findfont 16 scalefont setfont
[(Fig 1)] .5  .01472  0 0 Mshowa
P
P
0 0 m
1 0 L
1 .61803  L
0 .61803  L
closepath
clip
newpath
% End of Graphics
MathPictureEnd
end
showpage
%%%%%%%%%%%%%%%%%% Figure 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Thu Dec  9 01:12:55 EST 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.0774293 0.175624 0.0536362 [
p
/Times-Roman findfont 16 scalefont setfont
[(Fig 2)] .48839  .01472  0 0 Msboxa
P
[ 0 0 0 0 ]
[ 1 .61803  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
P
p
p
p
.5  g
.07027  .17562  m
.07027  .49744  L
.13221  .49744  L
.13221  .17562  L
F
P
p
.5  g
.37998  .17562  m
.37998  .49744  L
.44193  .49744  L
.44193  .17562  L
F
P
p
.5  g
.6897  .17562  m
.6897  .49744  L
.75165  .49744  L
.75165  .17562  L
F
P
p
.02  w
.02381  .17562  m
.17867  .17562  L
s
P
p
.02  w
.02381  .49744  m
.17867  .49744  L
s
P
p
.02  w
.33353  .17562  m
.7981  .17562  L
s
P
p
.02  w
.33353  .49744  m
.7981  .49744  L
s
P
p
.01  w
.23287  .33653  m
.27933  .33653  L
s
P
p
.01  w
.2561  .32044  m
.2561  .35262  L
s
P
p
.01  w
.8523  .33653  m
.89876  .33653  L
s
P
p
.01  w
.87553  .32044  m
.87553  .35262  L
s
P
.02381  .15953  m
.02381  .19171  L
.05478  .17562  L
F
.1477  .15953  m
.1477  .19171  L
.17867  .17562  L
F
.02381  .48135  m
.02381  .51353  L
.05478  .49744  L
F
.1477  .48135  m
.1477  .51353  L
.17867  .49744  L
F
.33353  .15953  m
.33353  .19171  L
.3645  .17562  L
F
.76713  .15953  m
.76713  .19171  L
.7981  .17562  L
F
.33353  .48135  m
.33353  .51353  L
.3645  .49744  L
F
.76713  .48135  m
.76713  .51353  L
.7981  .49744  L
F
.004  w
.92199  .31401  m
matrix currentmatrix
.00774  .00536  scale
119.075 58.5444 1 0 365.73 arc
setmatrix
F
.94522  .31401  m
matrix currentmatrix
.00774  .00536  scale
122.075 58.5444 1 0 365.73 arc
setmatrix
F
.96845  .31401  m
matrix currentmatrix
.00774  .00536  scale
125.075 58.5444 1 0 365.73 arc
setmatrix
F
P
p
p
.004  w
.64324  .17562  m
.64821  .17725  L
.65262  .17897  L
.65447  .17986  L
.65601  .18075  L
.6572  .18165  L
.65765  .1821  L
.658  .18255  L
.65826  .18299  L
.6584  .18343  L
.65845  .18387  L
.65839  .1843  L
.65822  .18473  L
.65795  .18515  L
.65758  .18556  L
.65711  .18596  L
.65588  .18674  L
.6543  .18749  L
.65026  .18886  L
.64539  .19007  L
.64022  .19115  L
.63525  .19214  L
.63302  .19263  L
.63102  .19313  L
.62931  .19364  L
.62857  .1939  L
.62792  .19418  L
.62737  .19446  L
.6269  .19475  L
.62654  .19506  L
.62627  .19537  L
.6261  .1957  L
.62603  .19605  L
.62606  .19641  L
.62619  .19678  L
.62674  .19758  L
.62715  .19801  L
.62765  .19845  L
.64293  .20746  L
.64682  .20996  L
.64844  .21117  L
.64978  .21233  L
.65033  .21289  L
.6508  .21343  L
.65118  .21396  L
.65146  .21447  L
.65166  .21495  L
.65175  .21541  L
.65175  .21585  L
.65166  .21626  L
Mistroke
.65146  .21665  L
.65117  .21702  L
.65079  .21735  L
.65031  .21766  L
.64974  .21794  L
.64909  .2182  L
.64835  .21843  L
.64753  .21863  L
.64569  .21896  L
.64466  .21909  L
.64359  .2192  L
.64246  .21928  L
.64129  .21935  L
.64009  .2194  L
.63885  .21943  L
.6376  .21945  L
.63633  .21946  L
.63506  .21946  L
.63379  .21945  L
.63128  .21942  L
.63006  .2194  L
.62888  .21939  L
.62773  .21939  L
.62662  .21939  L
.62557  .2194  L
.62457  .21943  L
.62364  .21947  L
.62277  .21953  L
.62198  .21961  L
.62126  .21972  L
.62062  .21984  L
.62006  .22  L
.61959  .22018  L
.6192  .22039  L
.6189  .22063  L
.61869  .22091  L
.61857  .22121  L
.61853  .22155  L
.61858  .22193  L
.61871  .22233  L
.61922  .22325  L
.62002  .2243  L
.62109  .22547  L
.62711  .23113  L
.63043  .23426  L
.63339  .23734  L
.63558  .24015  L
.63598  .2408  L
.6363  .24141  L
.63655  .24199  L
Mistroke
.63673  .24253  L
.63683  .24304  L
.63684  .2435  L
.63678  .24393  L
.63664  .24432  L
.63642  .24466  L
.63611  .24496  L
.63573  .24522  L
.63528  .24543  L
.63474  .2456  L
.63414  .24572  L
.63347  .24581  L
.63273  .24585  L
.63193  .24585  L
.63107  .24582  L
.63016  .24575  L
.62921  .24564  L
.62057  .24389  L
.6123  .2418  L
.61062  .24144  L
.60986  .24131  L
.60917  .24121  L
.60853  .24115  L
.60796  .24112  L
.60745  .24114  L
.60701  .2412  L
.60824  .24839  L
.61209  .25512  L
.61378  .25852  L
.61443  .26011  L
.6147  .26086  L
.61492  .26157  L
.61509  .26225  L
.61521  .26289  L
.61528  .26349  L
.6153  .26404  L
.61526  .26454  L
.61517  .265  L
.61502  .26539  L
.61481  .26574  L
.61455  .26603  L
.61423  .26626  L
.61386  .26644  L
.61343  .26656  L
.61295  .26662  L
.61243  .26662  L
.61185  .26658  L
.61124  .26648  L
.59829  .25997  L
.59524  .25805  L
Mistroke
.5939  .25725  L
.5927  .25659  L
.59216  .25632  L
.59166  .2561  L
.5912  .25593  L
.59078  .25582  L
.5904  .25575  L
.59007  .25574  L
.58977  .25579  L
.58952  .2559  L
.58931  .25607  L
.58913  .25629  L
.58899  .25657  L
.58888  .25691  L
.58881  .25731  L
.58877  .25776  L
.58875  .25826  L
.58876  .25881  L
.58942  .26468  L
.58963  .2664  L
.58981  .26814  L
.58989  .26901  L
.58995  .26987  L
.58999  .27072  L
.59001  .27155  L
.59001  .27235  L
.58999  .27313  L
.58995  .27387  L
.58988  .27458  L
.58978  .27524  L
.58966  .27586  L
.58951  .27644  L
.58933  .27696  L
.58912  .27742  L
.58888  .27783  L
.58861  .27817  L
.58832  .27846  L
.588  .27868  L
.58765  .27884  L
.58728  .27894  L
.58688  .27897  L
.58647  .27893  L
.58603  .27884  L
.58557  .27868  L
.58509  .27846  L
.58306  .27701  L
.58199  .27599  L
.5809  .27481  L
.57876  .27212  L
.57491  .26656  L
Mistroke
.57333  .26433  L
.57264  .26347  L
.572  .26283  L
.5717  .26259  L
.57142  .26241  L
.57114  .2623  L
.57088  .26224  L
.57062  .26225  L
.57038  .26233  L
.57014  .26246  L
.5699  .26266  L
.56804  .26624  L
.56581  .27217  L
.56447  .27526  L
.56297  .27799  L
.56219  .27913  L
.56138  .28007  L
.56098  .28046  L
.56058  .28079  L
.56017  .28106  L
.55977  .28127  L
.55938  .28141  L
.55899  .28149  L
.5586  .2815  L
.55822  .28145  L
.55786  .28133  L
.5575  .28114  L
.55716  .28089  L
.55682  .28058  L
.5547  .27613  L
.55432  .2746  L
.55401  .27299  L
.55353  .26964  L
.55318  .26641  L
.55302  .26494  L
.55285  .26362  L
.55275  .26302  L
.55265  .26247  L
.55253  .26197  L
.5524  .26153  L
.55226  .26114  L
.5521  .26081  L
.55192  .26054  L
.55172  .26033  L
.5515  .26017  L
.55125  .26009  L
.55099  .26006  L
.55069  .26009  L
.54925  .2608  L
.53964  .26941  L
Mistroke
.53683  .27158  L
.53549  .27245  L
.53421  .27315  L
.53361  .27342  L
.53303  .27364  L
.53249  .27381  L
.53197  .27391  L
.53149  .27396  L
.53104  .27395  L
.53063  .27388  L
.53026  .27374  L
.52993  .27354  L
.52964  .27328  L
.52939  .27297  L
.52918  .27259  L
.52902  .27216  L
.5289  .27167  L
.52883  .27113  L
.52879  .27054  L
.52879  .2699  L
.52884  .26922  L
.52892  .2685  L
.52903  .26775  L
.52936  .26615  L
.5298  .26445  L
.53211  .25751  L
.53316  .25445  L
.53355  .25313  L
.5337  .25254  L
.53381  .25199  L
.53388  .2515  L
.5339  .25105  L
.53388  .25065  L
.53382  .25031  L
.5337  .25002  L
.53353  .24979  L
.53331  .24961  L
.53303  .24948  L
.5327  .24941  L
.53232  .24938  L
.53188  .24941  L
.53138  .24949  L
.52888  .25022  L
.52189  .25308  L
.51789  .25468  L
.51397  .25605  L
.51213  .25656  L
.51127  .25677  L
.51044  .25693  L
.50966  .25705  L
Mistroke
.50893  .25713  L
.50824  .25716  L
.50762  .25715  L
.50705  .25708  L
.50654  .25697  L
.5061  .2568  L
.50572  .25659  L
.50541  .25632  L
.50517  .256  L
.505  .25564  L
.5049  .25522  L
.51106  .24389  L
.51618  .2376  L
.51718  .23627  L
.51798  .23507  L
.5183  .23452  L
.51855  .23402  L
.51873  .23356  L
.51885  .23313  L
.51889  .23275  L
.51885  .23241  L
.51874  .23211  L
.51856  .23185  L
.51829  .23163  L
.51794  .23146  L
.51752  .23132  L
.51702  .23121  L
.51644  .23114  L
.51579  .23111  L
.51507  .23111  L
.51429  .23113  L
.51343  .23118  L
.51252  .23125  L
.51053  .23146  L
.50605  .23201  L
.50123  .23259  L
.49883  .23283  L
.49766  .23292  L
.49652  .233  L
.4954  .23305  L
.49433  .23308  L
.4933  .23308  L
.49233  .23305  L
.49141  .233  L
.49056  .23291  L
.48978  .23279  L
.48907  .23263  L
.48843  .23244  L
.48788  .23222  L
.48741  .23196  L
Mistroke
.48702  .23166  L
.48673  .23133  L
.48652  .23096  L
.4864  .23056  L
.48637  .23013  L
.48644  .22966  L
.48659  .22916  L
.48682  .22863  L
.48714  .22808  L
.48803  .22689  L
.48921  .22561  L
.4923  .22288  L
.49997  .21722  L
.5036  .21461  L
.50648  .21231  L
.50751  .2113  L
.50791  .21083  L
.50823  .21039  L
.50846  .20997  L
.50859  .20958  L
.50864  .20922  L
.50859  .20888  L
.50844  .20856  L
.5082  .20827  L
.50787  .208  L
.50744  .20775  L
.50692  .20752  L
.50632  .20731  L
.50485  .20693  L
.50399  .20677  L
.50307  .20662  L
.50101  .20634  L
.49629  .20585  L
.49113  .20535  L
.48855  .20506  L
.48605  .20472  L
.48369  .20433  L
.48154  .20388  L
.47965  .20336  L
.47882  .20308  L
.47807  .20278  L
.47741  .20245  L
.47683  .20211  L
.47635  .20176  L
.47597  .20138  L
.47569  .20099  L
.47551  .20058  L
.47543  .20016  L
.47546  .19972  L
.47558  .19927  L
Mistroke
.47581  .1988  L
.47613  .19832  L
.47655  .19783  L
.47913  .19579  L
.4829  .19367  L
.48743  .19156  L
.49672  .1876  L
.50046  .18583  L
.5019  .185  L
.50249  .1846  L
.503  .18421  L
.50341  .18383  L
.50372  .18346  L
.50393  .18309  L
.50405  .18273  L
.50406  .18237  L
.50396  .18202  L
.50377  .18167  L
.50348  .18133  L
.50308  .18099  L
.50259  .18065  L
.50134  .17997  L
.49785  .17859  L
.48839  .17562  L
Mfstroke
P
P
p
p
.004  w
.64324  .49744  m
.64821  .49907  L
.65262  .50079  L
.65447  .50168  L
.65601  .50257  L
.6572  .50347  L
.65765  .50392  L
.658  .50437  L
.65826  .50481  L
.6584  .50525  L
.65845  .50569  L
.65839  .50612  L
.65822  .50654  L
.65795  .50696  L
.65758  .50737  L
.65711  .50778  L
.65588  .50856  L
.6543  .5093  L
.65026  .51067  L
.64539  .51188  L
.64022  .51296  L
.63525  .51396  L
.63302  .51445  L
.63102  .51494  L
.62931  .51546  L
.62857  .51572  L
.62792  .51599  L
.62737  .51628  L
.6269  .51657  L
.62654  .51687  L
.62627  .51719  L
.6261  .51752  L
.62603  .51786  L
.62606  .51822  L
.62619  .5186  L
.62674  .5194  L
.62715  .51982  L
.62765  .52026  L
.64293  .52928  L
.64682  .53177  L
.64844  .53298  L
.64978  .53415  L
.65033  .53471  L
.6508  .53525  L
.65118  .53578  L
.65146  .53628  L
.65166  .53677  L
.65175  .53723  L
.65175  .53767  L
.65166  .53808  L
Mistroke
.65146  .53847  L
.65117  .53883  L
.65079  .53917  L
.65031  .53948  L
.64974  .53976  L
.64909  .54002  L
.64835  .54024  L
.64753  .54045  L
.64569  .54078  L
.64466  .54091  L
.64359  .54101  L
.64246  .5411  L
.64129  .54117  L
.64009  .54121  L
.63885  .54125  L
.6376  .54127  L
.63633  .54127  L
.63506  .54127  L
.63379  .54126  L
.63128  .54124  L
.63006  .54122  L
.62888  .54121  L
.62773  .5412  L
.62662  .54121  L
.62557  .54122  L
.62457  .54125  L
.62364  .54129  L
.62277  .54135  L
.62198  .54143  L
.62126  .54153  L
.62062  .54166  L
.62006  .54181  L
.61959  .542  L
.6192  .54221  L
.6189  .54245  L
.61869  .54272  L
.61857  .54303  L
.61853  .54337  L
.61858  .54374  L
.61871  .54415  L
.61922  .54507  L
.62002  .54611  L
.62109  .54729  L
.62711  .55294  L
.63043  .55607  L
.63339  .55915  L
.63558  .56197  L
.63598  .56261  L
.6363  .56323  L
.63655  .5638  L
Mistroke
.63673  .56435  L
.63683  .56485  L
.63684  .56532  L
.63678  .56575  L
.63664  .56613  L
.63642  .56648  L
.63611  .56678  L
.63573  .56703  L
.63528  .56725  L
.63474  .56742  L
.63414  .56754  L
.63347  .56763  L
.63273  .56767  L
.63193  .56767  L
.63107  .56763  L
.63016  .56756  L
.62921  .56746  L
.62057  .56571  L
.6123  .56362  L
.61062  .56326  L
.60986  .56313  L
.60917  .56303  L
.60853  .56296  L
.60796  .56294  L
.60745  .56296  L
.60701  .56302  L
.60824  .57021  L
.61209  .57694  L
.61378  .58034  L
.61443  .58192  L
.6147  .58267  L
.61492  .58339  L
.61509  .58407  L
.61521  .58471  L
.61528  .58531  L
.6153  .58586  L
.61526  .58636  L
.61517  .58681  L
.61502  .58721  L
.61481  .58756  L
.61455  .58784  L
.61423  .58808  L
.61386  .58825  L
.61343  .58837  L
.61295  .58844  L
.61243  .58844  L
.61185  .58839  L
.61124  .58829  L
.59829  .58179  L
.59524  .57987  L
Mistroke
.5939  .57906  L
.5927  .5784  L
.59216  .57814  L
.59166  .57792  L
.5912  .57775  L
.59078  .57763  L
.5904  .57757  L
.59007  .57756  L
.58977  .57761  L
.58952  .57772  L
.58931  .57788  L
.58913  .57811  L
.58899  .57839  L
.58888  .57873  L
.58881  .57912  L
.58877  .57957  L
.58875  .58008  L
.58876  .58063  L
.58942  .5865  L
.58963  .58821  L
.58981  .58996  L
.58989  .59083  L
.58995  .59169  L
.58999  .59254  L
.59001  .59336  L
.59001  .59417  L
.58999  .59495  L
.58995  .59569  L
.58988  .5964  L
.58978  .59706  L
.58966  .59768  L
.58951  .59825  L
.58933  .59877  L
.58912  .59924  L
.58888  .59964  L
.58861  .59999  L
.58832  .60028  L
.588  .6005  L
.58765  .60066  L
.58728  .60076  L
.58688  .60079  L
.58647  .60075  L
.58603  .60065  L
.58557  .60049  L
.58509  .60027  L
.58306  .59883  L
.58199  .59781  L
.5809  .59663  L
.57876  .59394  L
.57491  .58837  L
Mistroke
.57333  .58614  L
.57264  .58529  L
.572  .58464  L
.5717  .58441  L
.57142  .58423  L
.57114  .58412  L
.57088  .58406  L
.57062  .58407  L
.57038  .58414  L
.57014  .58428  L
.5699  .58447  L
.56804  .58806  L
.56581  .59399  L
.56447  .59708  L
.56297  .59981  L
.56219  .60095  L
.56138  .60189  L
.56098  .60228  L
.56058  .60261  L
.56017  .60288  L
.55977  .60309  L
.55938  .60323  L
.55899  .60331  L
.5586  .60332  L
.55822  .60326  L
.55786  .60315  L
.5575  .60296  L
.55716  .60271  L
.55682  .6024  L
.5547  .59795  L
.55432  .59642  L
.55401  .5948  L
.55353  .59145  L
.55318  .58823  L
.55302  .58676  L
.55285  .58544  L
.55275  .58484  L
.55265  .58429  L
.55253  .58379  L
.5524  .58335  L
.55226  .58296  L
.5521  .58263  L
.55192  .58235  L
.55172  .58214  L
.5515  .58199  L
.55125  .5819  L
.55099  .58187  L
.55069  .58191  L
.54925  .58262  L
.53964  .59123  L
Mistroke
.53683  .59339  L
.53549  .59427  L
.53421  .59497  L
.53361  .59524  L
.53303  .59546  L
.53249  .59563  L
.53197  .59573  L
.53149  .59578  L
.53104  .59577  L
.53063  .59569  L
.53026  .59556  L
.52993  .59536  L
.52964  .5951  L
.52939  .59478  L
.52918  .59441  L
.52902  .59398  L
.5289  .59349  L
.52883  .59295  L
.52879  .59236  L
.52879  .59172  L
.52884  .59104  L
.52892  .59032  L
.52903  .58957  L
.52936  .58796  L
.5298  .58627  L
.53211  .57933  L
.53316  .57627  L
.53355  .57495  L
.5337  .57436  L
.53381  .57381  L
.53388  .57331  L
.5339  .57287  L
.53388  .57247  L
.53382  .57213  L
.5337  .57184  L
.53353  .57161  L
.53331  .57143  L
.53303  .5713  L
.5327  .57122  L
.53232  .5712  L
.53188  .57123  L
.53138  .5713  L
.52888  .57204  L
.52189  .57489  L
.51789  .5765  L
.51397  .57787  L
.51213  .57838  L
.51127  .57858  L
.51044  .57875  L
.50966  .57887  L
Mistroke
.50893  .57895  L
.50824  .57898  L
.50762  .57897  L
.50705  .5789  L
.50654  .57879  L
.5061  .57862  L
.50572  .57841  L
.50541  .57814  L
.50517  .57782  L
.505  .57745  L
.5049  .57704  L
.51106  .56571  L
.51618  .55942  L
.51718  .55809  L
.51798  .55689  L
.5183  .55634  L
.51855  .55584  L
.51873  .55537  L
.51885  .55495  L
.51889  .55457  L
.51885  .55423  L
.51874  .55393  L
.51856  .55367  L
.51829  .55345  L
.51794  .55327  L
.51752  .55313  L
.51702  .55303  L
.51644  .55296  L
.51579  .55293  L
.51507  .55292  L
.51429  .55295  L
.51343  .553  L
.51252  .55307  L
.51053  .55328  L
.50605  .55383  L
.50123  .55441  L
.49883  .55465  L
.49766  .55474  L
.49652  .55482  L
.4954  .55487  L
.49433  .5549  L
.4933  .5549  L
.49233  .55487  L
.49141  .55481  L
.49056  .55473  L
.48978  .55461  L
.48907  .55445  L
.48843  .55426  L
.48788  .55404  L
.48741  .55377  L
Mistroke
.48702  .55348  L
.48673  .55315  L
.48652  .55278  L
.4864  .55238  L
.48637  .55194  L
.48644  .55148  L
.48659  .55098  L
.48682  .55045  L
.48714  .54989  L
.48803  .54871  L
.48921  .54743  L
.4923  .54469  L
.49997  .53904  L
.5036  .53643  L
.50648  .53412  L
.50751  .53311  L
.50791  .53265  L
.50823  .53221  L
.50846  .53179  L
.50859  .5314  L
.50864  .53103  L
.50859  .53069  L
.50844  .53038  L
.5082  .53008  L
.50787  .52981  L
.50744  .52956  L
.50692  .52933  L
.50632  .52912  L
.50485  .52875  L
.50399  .52859  L
.50307  .52843  L
.50101  .52816  L
.49629  .52767  L
.49113  .52717  L
.48855  .52688  L
.48605  .52654  L
.48369  .52615  L
.48154  .5257  L
.47965  .52518  L
.47882  .5249  L
.47807  .52459  L
.47741  .52427  L
.47683  .52393  L
.47635  .52358  L
.47597  .5232  L
.47569  .52281  L
.47551  .5224  L
.47543  .52198  L
.47546  .52154  L
.47558  .52108  L
Mistroke
.47581  .52062  L
.47613  .52014  L
.47655  .51965  L
.47913  .51761  L
.4829  .51549  L
.48743  .51337  L
.49672  .50941  L
.50046  .50765  L
.5019  .50682  L
.50249  .50642  L
.503  .50603  L
.50341  .50565  L
.50372  .50527  L
.50393  .50491  L
.50405  .50454  L
.50406  .50419  L
.50396  .50384  L
.50377  .50349  L
.50348  .50315  L
.50308  .5028  L
.50259  .50246  L
.50134  .50178  L
.49785  .50041  L
.48839  .49744  L
Mfstroke
P
P
p
/Times-Roman findfont 16 scalefont setfont
[(Fig 2)] .48839  .01472  0 0 Mshowa
P
P
0 0 m
1 0 L
1 .61803  L
0 .61803  L
closepath
clip
newpath
% End of Graphics
MathPictureEnd
end
showpage
